DoubleMatch: Improving Semi-Supervised Learning with Self-Supervision

Following the success of supervised learning, semi-supervised learning (SSL) is now becoming increasingly popular. SSL is a family of methods, which in addition to a labeled training set, also use a sizable collection of unlabeled data for fitting a model. Most of the recent successful SSL methods are based on pseudo-labeling approaches: letting confident model predictions act as training labels. While these methods have shown impressive results on many benchmark datasets, a drawback of this approach is that not all unlabeled data are used during training. We propose a new SSL algorithm, DoubleMatch, which combines the pseudo-labeling technique with a self-supervised loss, enabling the model to utilize all unlabeled data in the training process. We show that this method achieves state-of-the-art accuracies on multiple benchmark datasets while also reducing training times compared to existing SSL methods. Code is available at https://github.com/walline/doublematch.

==> figures/training-speed.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            vertical sep=23pt,
        },
    ]
    % start the first plot
    \nextgroupplot[
        title={CIFAR-100},
        width=0.4\textwidth,
        height=0.2\textwidth,
        ylabel={Accuracy},
        xmin=0, xmax=1100000,
        ymin=72, ymax=80,
        legend pos=south east,
        ymajorgrids=true,
        ytick={74,78},
        grid style=dashed,
    ]
        \addplot[color=blue,]
        table[col sep=comma,x expr=\thisrow{Step}/64, y=Value] {figure-data/doublematch-cifar100-10000-acc.csv};
    
        \addplot[color=red,]
        table[col sep=comma,x expr=\thisrow{Step}/64, y=Value] {figure-data/fixmatch-cifar100-10000-acc.csv};

    % start the second plot
    \nextgroupplot[
        title={STL-10},
        width=0.4\textwidth,
        height=0.2\textwidth,
        xlabel={Training step},
        ylabel={Accuracy},
        xmin=0, xmax=1100000,
        ymin=92, ymax=97,
        ytick={94,96},
        legend pos=south east,
        ymajorgrids=true,
        grid style=dashed
    ]

        \addplot[color=blue,]
        table[col sep=comma,x expr=\thisrow{Step}/64, y=Value] {figure-data/doublematch-stl10-1000-acc.csv};
    
        \addplot[color=red,]
        table[col sep=comma,x expr=\thisrow{Step}/64, y=Value] {figure-data/fixmatch-stl10-1000-acc.csv};

        \legend{DoubleMatch, FixMatch}
        
    \end{groupplot}
\end{tikzpicture}
